Precise Object Placement with Pose Distance Estimations for Different Objects and Grippers

This paper introduces a novel approach for the grasping and precise placement of various known rigid objects using multiple grippers within highly cluttered scenes. Using a single depth image of the scene, our method estimates multiple 6D object poses together with an object class, a pose distance for object pose estimation, and a pose distance from a target pose for object placement for each automatically obtained grasp pose with a single forward pass of a neural network. By incorporating model knowledge into the system, our approach has higher success rates for grasping than state-of-the-art model-free approaches. Furthermore, our method chooses grasps that result in significantly more precise object placements than prior model-based work.

==> fig_cover.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54117647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cover.pdf}}%
  \end{picture}%
\endgroup%


==> fig_grasps.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_grasps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45882353)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_grasps.pdf}}%
    \put(0.15577532,0.01693214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24106437\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.49844154,0.01693214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24106437\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.82402365,0.01693214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24106437\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_motivation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_motivation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.975)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.65812324,0.42110113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26903011\unitlength}\raggedright \end{minipage}}}%
    \put(-0.46468838,0.70124816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.63196776\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_motivation.pdf}}%
    \put(0.30104699,0.44682263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22456233\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.80637659,0.44681938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22456233\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.80637709,-0.00363475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22456233\unitlength}\raggedright (d)\end{minipage}}}%
    \put(0.30104992,-0.00363962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22456233\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_overview_V2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_overview_V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.06299213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.25158076,0.42380157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08689555\unitlength}\raggedright \end{minipage}}}%
    \put(0.00555122,0.14636417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24707646\unitlength}\raggedright \end{minipage}}}%
    \put(0.15945055,0.10029904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22613779\unitlength}\raggedright \end{minipage}}}%
    \put(0.58977766,0.07430474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02992365\unitlength}\centering \end{minipage}}}%
    \put(0.06579462,0.41061304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73437191\unitlength}\raggedright \end{minipage}}}%
    \put(-0.07437428,0.0606707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15505355\unitlength}\raggedright \end{minipage}}}%
    \put(0.17107079,0.01568728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02981514\unitlength}\centering (b)\end{minipage}}}%
    \put(0.32941919,0.20254989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22676382\unitlength}\centering input depth image\end{minipage}}}%
    \put(0.70702052,0.20289831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23228035\unitlength}\centering 3D output tensor\end{minipage}}}%
    \put(0.63618876,0.13749848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04021726\unitlength}\centering $S$\end{minipage}}}%
    \put(0.65364984,0.07011408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04021726\unitlength}\centering $S$\end{minipage}}}%
    \put(0.6923062,0.04611911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23111325\unitlength}\raggedright $p~xyz~\varphi_1\varphi_2\varphi_3~d_o~o_1o_2...o_C~d_{p_1}d_{p_2}...d_{p_{K_\mathrm{max}}}$\end{minipage}}}%
    \put(0.67177527,0.01568723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02785937\unitlength}\centering (d)\end{minipage}}}%
    \put(0.04570847,0.01568723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02868749\unitlength}\centering (a)\end{minipage}}}%
    \put(0.30043204,0.01568723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02454031\unitlength}\centering (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_overview_V2.pdf}}%
    \put(0.52611518,0.13844641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11981395\unitlength}\centering fully\\ convolutional\\ architecture\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_overview_V2.pdf}}%
    \put(-0.05467424,0.2025712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22676382\unitlength}\centering models with grasps\end{minipage}}}%
    \put(0.19779988,0.20254989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22676382\unitlength}\centering grasp execution\end{minipage}}}%
    \put(0.07359961,0.20246389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22676382\unitlength}\centering scene generation\end{minipage}}}%
    \put(0.47237983,0.20256972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22676382\unitlength}\centering neural network\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_overview_V2.pdf}}%
    \put(0.95771501,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_overview_V2.pdf}}%
    \put(0.94720891,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_overview_V2.pdf}}%
    \put(0.9365945,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_overview_V2.pdf}}%
    \put(0.86814236,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_overview_V2.pdf}}%
    \put(0.85763626,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_overview_V2.pdf}}%
    \put(0.84713015,0.11063743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_overview_V2.pdf}}%
  \end{picture}%
\endgroup%


==> fig_samples_augmented.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_samples_augmented.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52941176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_samples_augmented.pdf}}%
  \end{picture}%
\endgroup%

